COFFEE -- An MPI-parallelized Python package for the numerical evolution of differential equations

COFFEE (ConFormal Field Equation Evolver) is a Python package primarily developed to numerically evolve systems of partial differential equations over time using the method of lines. It includes a variety of time integrators and finite differencing stencils with the summation-by-parts property, as well as pseudo-spectral functionality for angular derivatives of spin-weighted functions. Some additional capabilities include being MPI-parallelisable on a variety of different geometries, HDF data output and post processing scripts to visualize data, and an actions class that allows users to create code for analysis after each timestep.

==> OneDWave.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\circle*{1}}
\begin{picture}(1500,900)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$-1$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,292){\makebox(0,0)[r]{$-0.5$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{$0$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,615){\makebox(0,0)[r]{$0.5$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{$1$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0$}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,90){\makebox(0,0){$0.5$}}
\put(330.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,90){\makebox(0,0){$1$}}
\put(488.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,90){\makebox(0,0){$1.5$}}
\put(647.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){$2$}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,90){\makebox(0,0){$2.5$}}
\put(964.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,90){\makebox(0,0){$3$}}
\put(1122.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281,90){\makebox(0,0){$3.5$}}
\put(1281.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$4$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(21,453){\makebox(0,0){\rotatebox[origin=c]{90}{component values}}}
\put(805,29){\makebox(0,0){domain value}}
\put(784,838){\makebox(0,0){Time 3.000000}}
\put(1250,735){\makebox(0,0)[r]{Component 0}}
\put(1299.0,735.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,454){\usebox{\plotpoint}}
\put(171,452.67){\rule{1.445pt}{0.400pt}}
\multiput(171.00,453.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(272,451.67){\rule{1.686pt}{0.400pt}}
\multiput(272.00,452.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(177.0,453.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(291,450.67){\rule{1.686pt}{0.400pt}}
\multiput(291.00,451.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(279.0,452.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(304,449.67){\rule{1.445pt}{0.400pt}}
\multiput(304.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(310,448.67){\rule{1.686pt}{0.400pt}}
\multiput(310.00,449.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(317,447.67){\rule{1.445pt}{0.400pt}}
\multiput(317.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(323,446.67){\rule{1.686pt}{0.400pt}}
\multiput(323.00,447.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(330,445.17){\rule{1.300pt}{0.400pt}}
\multiput(330.00,446.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(336,443.67){\rule{1.445pt}{0.400pt}}
\multiput(336.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(342,442.17){\rule{1.500pt}{0.400pt}}
\multiput(342.00,443.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(349,440.17){\rule{1.300pt}{0.400pt}}
\multiput(349.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,438.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(355.00,439.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,435.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(361.00,436.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(368.00,432.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(368.00,433.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.00,429.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(374.00,430.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(380.00,426.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(380.00,427.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(387.00,423.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(387.00,424.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(393.00,419.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(393.00,420.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(399.00,415.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(399.00,416.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(406.00,410.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(406.00,411.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(412.00,406.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(412.00,407.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(418.00,402.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(418.00,403.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(425.00,397.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(425.00,398.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(431.00,393.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(431.00,394.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(437.00,389.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(437.00,390.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(444.00,385.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(444.00,386.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.00,382.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(450.00,383.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(456.00,379.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(456.00,380.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(463,376.17){\rule{1.300pt}{0.400pt}}
\multiput(463.00,377.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(469,374.17){\rule{1.300pt}{0.400pt}}
\multiput(469.00,375.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(475,372.67){\rule{1.686pt}{0.400pt}}
\multiput(475.00,373.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(298.0,451.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(494,372.67){\rule{1.686pt}{0.400pt}}
\multiput(494.00,372.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(501,374.17){\rule{1.300pt}{0.400pt}}
\multiput(501.00,373.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(507,376.17){\rule{1.300pt}{0.400pt}}
\multiput(507.00,375.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(513.00,378.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(513.00,377.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(520.00,381.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(520.00,380.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(526.00,384.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(526.00,383.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,387.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(532.00,386.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(539.00,391.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(539.00,390.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(545.00,395.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(545.00,394.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,399.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(551.00,398.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(558.00,404.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(558.00,403.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,408.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(564.00,407.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(570.00,412.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(570.00,411.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(577.00,417.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(577.00,416.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,421.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(583.00,420.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(589.00,425.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(589.00,424.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(596.00,428.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(596.00,427.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.00,431.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(602.00,430.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(608.00,434.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(608.00,433.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(615.00,437.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,436.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(621,440.17){\rule{1.300pt}{0.400pt}}
\multiput(621.00,439.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(627,442.17){\rule{1.500pt}{0.400pt}}
\multiput(627.00,441.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(634,443.67){\rule{1.445pt}{0.400pt}}
\multiput(634.00,443.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640,445.17){\rule{1.500pt}{0.400pt}}
\multiput(640.00,444.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(647,446.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,446.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,447.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,447.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,448.67){\rule{1.686pt}{0.400pt}}
\multiput(659.00,448.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(666,449.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,449.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(482.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(678,450.67){\rule{1.686pt}{0.400pt}}
\multiput(678.00,450.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(672.0,451.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(697,451.67){\rule{1.686pt}{0.400pt}}
\multiput(697.00,451.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(685.0,452.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(906,451.67){\rule{1.686pt}{0.400pt}}
\multiput(906.00,452.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(704.0,453.0){\rule[-0.200pt]{48.662pt}{0.400pt}}
\put(925,450.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,451.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(913.0,452.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(938,449.67){\rule{1.445pt}{0.400pt}}
\multiput(938.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(944,448.67){\rule{1.686pt}{0.400pt}}
\multiput(944.00,449.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(951,447.67){\rule{1.445pt}{0.400pt}}
\multiput(951.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(957,446.67){\rule{1.686pt}{0.400pt}}
\multiput(957.00,447.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(964,445.17){\rule{1.300pt}{0.400pt}}
\multiput(964.00,446.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(970,443.67){\rule{1.445pt}{0.400pt}}
\multiput(970.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(976,442.17){\rule{1.500pt}{0.400pt}}
\multiput(976.00,443.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(983,440.17){\rule{1.300pt}{0.400pt}}
\multiput(983.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(989.00,438.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(989.00,439.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(995.00,435.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(995.00,436.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1002.00,432.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1002.00,433.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1008.00,429.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1008.00,430.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,426.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1014.00,427.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1021.00,423.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1021.00,424.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1027.00,419.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1027.00,420.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1033.00,415.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1033.00,416.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1040.00,410.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1040.00,411.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1046.00,406.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1046.00,407.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1052.00,402.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1052.00,403.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1059.00,397.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1059.00,398.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1065.00,393.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1065.00,394.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1071.00,389.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1071.00,390.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1078.00,385.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1078.00,386.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1084.00,382.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1084.00,383.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1090.00,379.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1090.00,380.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1097,376.17){\rule{1.300pt}{0.400pt}}
\multiput(1097.00,377.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1103,374.17){\rule{1.300pt}{0.400pt}}
\multiput(1103.00,375.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1109,372.67){\rule{1.686pt}{0.400pt}}
\multiput(1109.00,373.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(932.0,451.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1128,372.67){\rule{1.686pt}{0.400pt}}
\multiput(1128.00,372.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1135,374.17){\rule{1.300pt}{0.400pt}}
\multiput(1135.00,373.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1141,376.17){\rule{1.300pt}{0.400pt}}
\multiput(1141.00,375.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1147.00,378.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1147.00,377.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1154.00,381.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1154.00,380.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1160.00,384.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1160.00,383.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1166.00,387.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1166.00,386.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1173.00,391.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1173.00,390.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1179.00,395.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1179.00,394.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1185.00,399.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1185.00,398.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1192.00,404.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1192.00,403.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1198.00,408.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1198.00,407.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1204.00,412.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1204.00,411.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1211.00,417.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1211.00,416.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1217.00,421.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1217.00,420.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1223.00,425.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1223.00,424.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1230.00,428.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1230.00,427.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1236.00,431.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1236.00,430.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1242.00,434.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1242.00,433.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1249.00,437.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1249.00,436.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1255,440.17){\rule{1.300pt}{0.400pt}}
\multiput(1255.00,439.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1261,442.17){\rule{1.500pt}{0.400pt}}
\multiput(1261.00,441.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1268,443.67){\rule{1.445pt}{0.400pt}}
\multiput(1268.00,443.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1274,445.17){\rule{1.500pt}{0.400pt}}
\multiput(1274.00,444.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1281,446.67){\rule{1.445pt}{0.400pt}}
\multiput(1281.00,446.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1287,447.67){\rule{1.445pt}{0.400pt}}
\multiput(1287.00,447.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1293,448.67){\rule{1.686pt}{0.400pt}}
\multiput(1293.00,448.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1300,449.67){\rule{1.445pt}{0.400pt}}
\multiput(1300.00,449.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1116.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1312,450.67){\rule{1.686pt}{0.400pt}}
\multiput(1312.00,450.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1306.0,451.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1331,451.67){\rule{1.686pt}{0.400pt}}
\multiput(1331.00,451.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1319.0,452.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1433,452.67){\rule{1.445pt}{0.400pt}}
\multiput(1433.00,452.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1338.0,453.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(1250,694){\makebox(0,0)[r]{Component 1}}
\multiput(1299,694)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,694){\usebox{\plotpoint}}
\put(171,454){\usebox{\plotpoint}}
\put(171.00,454.00){\usebox{\plotpoint}}
\put(191.76,454.00){\usebox{\plotpoint}}
\put(212.51,454.00){\usebox{\plotpoint}}
\put(233.12,455.85){\usebox{\plotpoint}}
\put(253.68,458.19){\usebox{\plotpoint}}
\put(273.41,464.60){\usebox{\plotpoint}}
\put(291.20,475.14){\usebox{\plotpoint}}
\put(306.55,488.97){\usebox{\plotpoint}}
\put(319.67,505.01){\usebox{\plotpoint}}
\put(331.22,522.24){\usebox{\plotpoint}}
\put(340.82,540.64){\usebox{\plotpoint}}
\put(350.32,559.08){\usebox{\plotpoint}}
\put(358.50,578.16){\usebox{\plotpoint}}
\put(367.44,596.88){\usebox{\plotpoint}}
\put(375.68,615.93){\usebox{\plotpoint}}
\put(384.64,634.62){\usebox{\plotpoint}}
\put(394.68,652.79){\usebox{\plotpoint}}
\put(408.04,668.36){\usebox{\plotpoint}}
\put(426.71,668.00){\usebox{\plotpoint}}
\put(438.12,650.76){\usebox{\plotpoint}}
\put(446.41,631.78){\usebox{\plotpoint}}
\put(452.47,611.94){\usebox{\plotpoint}}
\put(457.98,591.93){\usebox{\plotpoint}}
\multiput(463,574)(4.503,-20.261){2}{\usebox{\plotpoint}}
\put(472.14,531.32){\usebox{\plotpoint}}
\multiput(475,517)(4.572,-20.246){2}{\usebox{\plotpoint}}
\put(484.84,470.38){\usebox{\plotpoint}}
\multiput(488,453)(3.825,-20.400){2}{\usebox{\plotpoint}}
\put(496.65,409.25){\usebox{\plotpoint}}
\multiput(501,390)(4.070,-20.352){2}{\usebox{\plotpoint}}
\put(509.50,348.32){\usebox{\plotpoint}}
\multiput(513,332)(5.812,-19.925){2}{\usebox{\plotpoint}}
\put(525.41,288.15){\usebox{\plotpoint}}
\put(531.86,268.43){\usebox{\plotpoint}}
\put(541.39,250.01){\usebox{\plotpoint}}
\put(555.35,235.76){\usebox{\plotpoint}}
\put(573.33,243.33){\usebox{\plotpoint}}
\put(584.87,260.43){\usebox{\plotpoint}}
\put(594.75,278.68){\usebox{\plotpoint}}
\put(603.14,297.65){\usebox{\plotpoint}}
\put(611.76,316.52){\usebox{\plotpoint}}
\put(620.32,335.42){\usebox{\plotpoint}}
\put(628.80,354.35){\usebox{\plotpoint}}
\put(638.38,372.76){\usebox{\plotpoint}}
\put(649.11,390.51){\usebox{\plotpoint}}
\put(660.56,407.79){\usebox{\plotpoint}}
\put(674.32,423.32){\usebox{\plotpoint}}
\put(690.78,435.85){\usebox{\plotpoint}}
\put(709.38,444.79){\usebox{\plotpoint}}
\put(729.40,450.07){\usebox{\plotpoint}}
\put(750.00,452.00){\usebox{\plotpoint}}
\put(770.68,453.00){\usebox{\plotpoint}}
\put(791.44,453.00){\usebox{\plotpoint}}
\put(812.20,453.00){\usebox{\plotpoint}}
\put(832.95,453.00){\usebox{\plotpoint}}
\put(853.66,452.33){\usebox{\plotpoint}}
\put(874.31,451.00){\usebox{\plotpoint}}
\put(894.59,446.80){\usebox{\plotpoint}}
\put(913.92,439.39){\usebox{\plotpoint}}
\put(931.06,427.67){\usebox{\plotpoint}}
\put(945.24,412.58){\usebox{\plotpoint}}
\put(957.69,396.02){\usebox{\plotpoint}}
\put(968.67,378.44){\usebox{\plotpoint}}
\put(978.16,359.99){\usebox{\plotpoint}}
\put(987.15,341.31){\usebox{\plotpoint}}
\put(995.38,322.25){\usebox{\plotpoint}}
\put(1004.34,303.54){\usebox{\plotpoint}}
\put(1012.52,284.46){\usebox{\plotpoint}}
\put(1022.07,266.05){\usebox{\plotpoint}}
\put(1032.38,248.04){\usebox{\plotpoint}}
\put(1048.40,235.60){\usebox{\plotpoint}}
\put(1065.31,244.52){\usebox{\plotpoint}}
\put(1075.34,262.68){\usebox{\plotpoint}}
\put(1082.68,282.04){\usebox{\plotpoint}}
\put(1088.36,302.00){\usebox{\plotpoint}}
\put(1094.07,321.96){\usebox{\plotpoint}}
\put(1099.16,342.06){\usebox{\plotpoint}}
\multiput(1103,360)(4.070,20.352){2}{\usebox{\plotpoint}}
\put(1111.94,403.00){\usebox{\plotpoint}}
\multiput(1116,421)(3.825,20.400){2}{\usebox{\plotpoint}}
\multiput(1122,453)(3.713,20.421){2}{\usebox{\plotpoint}}
\put(1132.24,504.76){\usebox{\plotpoint}}
\multiput(1135,517)(4.070,20.352){2}{\usebox{\plotpoint}}
\put(1145.15,565.66){\usebox{\plotpoint}}
\put(1150.29,585.76){\usebox{\plotpoint}}
\put(1155.84,605.76){\usebox{\plotpoint}}
\put(1161.57,625.71){\usebox{\plotpoint}}
\put(1169.02,645.03){\usebox{\plotpoint}}
\put(1179.12,663.14){\usebox{\plotpoint}}
\put(1196.38,671.27){\usebox{\plotpoint}}
\put(1212.03,658.28){\usebox{\plotpoint}}
\put(1222.31,640.26){\usebox{\plotpoint}}
\put(1231.80,621.81){\usebox{\plotpoint}}
\put(1239.97,602.73){\usebox{\plotpoint}}
\put(1248.98,584.04){\usebox{\plotpoint}}
\put(1257.16,564.97){\usebox{\plotpoint}}
\put(1266.22,546.31){\usebox{\plotpoint}}
\put(1275.92,527.98){\usebox{\plotpoint}}
\put(1286.81,510.32){\usebox{\plotpoint}}
\put(1299.30,493.80){\usebox{\plotpoint}}
\put(1313.62,478.84){\usebox{\plotpoint}}
\put(1330.77,467.15){\usebox{\plotpoint}}
\put(1350.20,459.94){\usebox{\plotpoint}}
\put(1370.52,456.00){\usebox{\plotpoint}}
\put(1391.16,454.55){\usebox{\plotpoint}}
\put(1411.88,454.00){\usebox{\plotpoint}}
\put(1432.63,454.00){\usebox{\plotpoint}}
\put(1439,454){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}

